Efficient Distribution Matching of Representations via Noise-Injected Deep InfoMax

Deep InfoMax (DIM) is a well-established method for self-supervised representation learning (SSRL) based on maximization of the mutual information between the input and the output of a deep neural network encoder. Despite the DIM and contrastive SSRL in general being well-explored, the task of learning representations conforming to a specific distribution (i.e., distribution matching, DM) is still under-addressed. Motivated by the importance of DM to several downstream tasks (including generative modeling, disentanglement, outliers detection and other), we enhance DIM to enable automatic matching of learned representations to a selected prior distribution. To achieve this, we propose injecting an independent noise into the normalized outputs of the encoder, while keeping the same InfoMax training objective. We show that such modification allows for learning uniformly and normally distributed representations, as well as representations of other absolutely continuous distributions. Our approach is tested on various downstream tasks. The results indicate a moderate trade-off between the performance on the downstream tasks and quality of DM.

==> gnuplottex/output-gnuplottex-fig1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue Jan 14 17:17:01 2025
\tikzset{every node/.append style={scale=1.00}}
\path (0.000,0.000) rectangle (11.000,7.500);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,4.275)--(10.449,4.275);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.275)--(0.730,4.275);
\draw[gp path] (10.449,4.275)--(10.269,4.275);
\node[gp node right] at (0.366,4.275) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,4.590)--(10.449,4.590);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.590)--(0.640,4.590);
\draw[gp path] (10.449,4.590)--(10.359,4.590);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,4.905)--(10.449,4.905);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.905)--(0.730,4.905);
\draw[gp path] (10.449,4.905)--(10.269,4.905);
\node[gp node right] at (0.366,4.905) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,5.220)--(10.449,5.220);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.220)--(0.640,5.220);
\draw[gp path] (10.449,5.220)--(10.359,5.220);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,5.535)--(10.449,5.535);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.535)--(0.730,5.535);
\draw[gp path] (10.449,5.535)--(10.269,5.535);
\node[gp node right] at (0.366,5.535) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,5.850)--(10.449,5.850);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.850)--(0.640,5.850);
\draw[gp path] (10.449,5.850)--(10.359,5.850);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,6.164)--(5.669,6.164);
\draw[gp path] (10.265,6.164)--(10.449,6.164);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.164)--(0.730,6.164);
\draw[gp path] (10.449,6.164)--(10.269,6.164);
\node[gp node right] at (0.366,6.164) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,6.479)--(5.669,6.479);
\draw[gp path] (10.265,6.479)--(10.449,6.479);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.479)--(0.640,6.479);
\draw[gp path] (10.449,6.479)--(10.359,6.479);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,6.794)--(5.669,6.794);
\draw[gp path] (10.265,6.794)--(10.449,6.794);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.794)--(0.730,6.794);
\draw[gp path] (10.449,6.794)--(10.269,6.794);
\node[gp node right] at (0.366,6.794) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,7.109)--(5.669,7.109);
\draw[gp path] (10.265,7.109)--(10.449,7.109);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,7.109)--(0.640,7.109);
\draw[gp path] (10.449,7.109)--(10.359,7.109);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,7.424)--(10.449,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,7.424)--(0.730,7.424);
\draw[gp path] (10.449,7.424)--(10.269,7.424);
\node[gp node right] at (0.366,7.424) {$10$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,4.275)--(0.550,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.275)--(0.550,4.455);
\draw[gp path] (0.550,7.424)--(0.550,7.244);
\node[gp node center] at (0.550,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.904,4.275)--(0.904,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.904,4.275)--(0.904,4.365);
\draw[gp path] (0.904,7.424)--(0.904,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.257,4.275)--(1.257,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.257,4.275)--(1.257,4.455);
\draw[gp path] (1.257,7.424)--(1.257,7.244);
\node[gp node center] at (1.257,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.611,4.275)--(1.611,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.611,4.275)--(1.611,4.365);
\draw[gp path] (1.611,7.424)--(1.611,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.964,4.275)--(1.964,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.964,4.275)--(1.964,4.455);
\draw[gp path] (1.964,7.424)--(1.964,7.244);
\node[gp node center] at (1.964,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.318,4.275)--(2.318,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.318,4.275)--(2.318,4.365);
\draw[gp path] (2.318,7.424)--(2.318,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.671,4.275)--(2.671,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.671,4.275)--(2.671,4.455);
\draw[gp path] (2.671,7.424)--(2.671,7.244);
\node[gp node center] at (2.671,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.025,4.275)--(3.025,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.025,4.275)--(3.025,4.365);
\draw[gp path] (3.025,7.424)--(3.025,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.378,4.275)--(3.378,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.378,4.275)--(3.378,4.455);
\draw[gp path] (3.378,7.424)--(3.378,7.244);
\node[gp node center] at (3.378,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.732,4.275)--(3.732,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.732,4.275)--(3.732,4.365);
\draw[gp path] (3.732,7.424)--(3.732,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.085,4.275)--(4.085,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.085,4.275)--(4.085,4.455);
\draw[gp path] (4.085,7.424)--(4.085,7.244);
\node[gp node center] at (4.085,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.439,4.275)--(4.439,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.439,4.275)--(4.439,4.365);
\draw[gp path] (4.439,7.424)--(4.439,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.792,4.275)--(4.792,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.792,4.275)--(4.792,4.455);
\draw[gp path] (4.792,7.424)--(4.792,7.244);
\node[gp node center] at (4.792,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.146,4.275)--(5.146,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.146,4.275)--(5.146,4.365);
\draw[gp path] (5.146,7.424)--(5.146,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.500,4.275)--(5.500,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.500,4.275)--(5.500,4.455);
\draw[gp path] (5.500,7.424)--(5.500,7.244);
\node[gp node center] at (5.500,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.853,4.275)--(5.853,6.012);
\draw[gp path] (5.853,7.244)--(5.853,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.853,4.275)--(5.853,4.365);
\draw[gp path] (5.853,7.424)--(5.853,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.207,4.275)--(6.207,6.012);
\draw[gp path] (6.207,7.244)--(6.207,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.207,4.275)--(6.207,4.455);
\draw[gp path] (6.207,7.424)--(6.207,7.244);
\node[gp node center] at (6.207,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.560,4.275)--(6.560,6.012);
\draw[gp path] (6.560,7.244)--(6.560,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.560,4.275)--(6.560,4.365);
\draw[gp path] (6.560,7.424)--(6.560,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.914,4.275)--(6.914,6.012);
\draw[gp path] (6.914,7.244)--(6.914,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.914,4.275)--(6.914,4.455);
\draw[gp path] (6.914,7.424)--(6.914,7.244);
\node[gp node center] at (6.914,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.267,4.275)--(7.267,6.012);
\draw[gp path] (7.267,7.244)--(7.267,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.267,4.275)--(7.267,4.365);
\draw[gp path] (7.267,7.424)--(7.267,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.621,4.275)--(7.621,6.012);
\draw[gp path] (7.621,7.244)--(7.621,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.621,4.275)--(7.621,4.455);
\draw[gp path] (7.621,7.424)--(7.621,7.244);
\node[gp node center] at (7.621,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.974,4.275)--(7.974,6.012);
\draw[gp path] (7.974,7.244)--(7.974,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.974,4.275)--(7.974,4.365);
\draw[gp path] (7.974,7.424)--(7.974,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.328,4.275)--(8.328,6.012);
\draw[gp path] (8.328,7.244)--(8.328,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.328,4.275)--(8.328,4.455);
\draw[gp path] (8.328,7.424)--(8.328,7.244);
\node[gp node center] at (8.328,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.681,4.275)--(8.681,6.012);
\draw[gp path] (8.681,7.244)--(8.681,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.681,4.275)--(8.681,4.365);
\draw[gp path] (8.681,7.424)--(8.681,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.035,4.275)--(9.035,6.012);
\draw[gp path] (9.035,7.244)--(9.035,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.035,4.275)--(9.035,4.455);
\draw[gp path] (9.035,7.424)--(9.035,7.244);
\node[gp node center] at (9.035,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.388,4.275)--(9.388,6.012);
\draw[gp path] (9.388,7.244)--(9.388,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.388,4.275)--(9.388,4.365);
\draw[gp path] (9.388,7.424)--(9.388,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.742,4.275)--(9.742,6.012);
\draw[gp path] (9.742,7.244)--(9.742,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.742,4.275)--(9.742,4.455);
\draw[gp path] (9.742,7.424)--(9.742,7.244);
\node[gp node center] at (9.742,3.967) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (10.095,4.275)--(10.095,6.012);
\draw[gp path] (10.095,7.244)--(10.095,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.095,4.275)--(10.095,4.365);
\draw[gp path] (10.095,7.424)--(10.095,7.334);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (10.449,4.275)--(10.449,7.424);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.449,4.275)--(10.449,4.455);
\draw[gp path] (10.449,7.424)--(10.449,7.244);
\node[gp node center] at (10.449,3.967) { };
\draw[gp path] (10.449,4.275)--(10.269,4.275);
\node[gp node left] at (10.633,4.275) {$0$};
\draw[gp path] (10.449,4.905)--(10.269,4.905);
\node[gp node left] at (10.633,4.905) {$0.2$};
\draw[gp path] (10.449,5.535)--(10.269,5.535);
\node[gp node left] at (10.633,5.535) {$0.4$};
\draw[gp path] (10.449,6.164)--(10.269,6.164);
\node[gp node left] at (10.633,6.164) {$0.6$};
\draw[gp path] (10.449,6.794)--(10.269,6.794);
\node[gp node left] at (10.633,6.794) {$0.8$};
\draw[gp path] (10.449,7.424)--(10.269,7.424);
\node[gp node left] at (10.633,7.424) {$1$};
\draw[gp path] (0.550,7.424)--(0.550,4.275)--(10.449,4.275)--(10.449,7.424)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path](2.179,4.276)--(2.179,7.425);
\gpcolor{rgb color={0.627,0.627,0.627}}
\gpsetdashtype{gp dt 3}
\draw[gp path](0.551,4.276)--(7.622,7.425);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.294,5.849) {MI, nats};
\node[gp node center,rotate=-270] at (11.523,5.849) {$p$-value};
\gpfill{rgb color={1.000,0.000,0.000},opacity=0.10} (0.957,4.453)--(1.364,4.629)--(2.178,4.967)--(2.992,5.268)%
    --(3.806,5.526)--(5.434,5.832)--(7.062,5.908)--(8.690,5.918)--(10.319,5.915)%
    --(10.319,5.923)--(8.690,5.921)--(7.062,5.911)--(5.434,5.838)--(3.806,5.530)%
    --(2.992,5.273)--(2.178,4.968)--(1.364,4.630)--(0.957,4.454)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.957,4.454)--(1.364,4.630)--(2.178,4.967)--(2.992,5.270)--(3.806,5.528)%
  --(5.434,5.835)--(7.062,5.910)--(8.690,5.919)--(10.319,5.919);
\gpsetpointsize{6.00}
\gp3point{gp mark 11}{}{(0.957,4.454)}
\gp3point{gp mark 11}{}{(1.364,4.630)}
\gp3point{gp mark 11}{}{(2.178,4.967)}
\gp3point{gp mark 11}{}{(2.992,5.270)}
\gp3point{gp mark 11}{}{(3.806,5.528)}
\gp3point{gp mark 11}{}{(5.434,5.835)}
\gp3point{gp mark 11}{}{(7.062,5.910)}
\gp3point{gp mark 11}{}{(8.690,5.919)}
\gp3point{gp mark 11}{}{(10.319,5.919)}
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (0.957,6.118)--(1.364,5.985)--(2.178,5.886)--(2.992,5.876)%
    --(3.806,5.611)--(5.434,5.393)--(7.062,5.290)--(8.690,5.064)--(10.319,4.992)%
    --(10.319,5.577)--(8.690,5.315)--(7.062,5.590)--(5.434,5.496)--(3.806,5.938)%
    --(2.992,5.998)--(2.178,5.936)--(1.364,6.032)--(0.957,6.156)--cycle;
\gpfill{rgb color={0.255,0.412,0.882},opacity=0.10} (0.957,4.721)--(1.364,5.363)--(2.178,5.744)--(2.992,5.760)%
    --(3.806,5.528)--(5.434,5.261)--(7.062,4.962)--(8.690,4.648)--(10.319,4.636)%
    --(10.319,4.862)--(8.690,4.783)--(7.062,5.183)--(5.434,5.365)--(3.806,5.749)%
    --(2.992,5.831)--(2.178,5.800)--(1.364,5.390)--(0.957,4.811)--cycle;
\gpfill{rgb color={0.580,0.000,0.827},opacity=0.10} (0.957,4.311)--(1.364,5.170)--(2.178,5.686)--(2.992,5.544)%
    --(3.806,5.153)--(5.434,5.013)--(7.062,4.324)--(8.690,4.280)--(9.595,4.275)%
    --(10.319,4.275)--(10.319,4.308)--(8.690,4.286)--(7.062,4.843)--(5.434,5.105)%
    --(3.806,5.652)--(2.992,5.619)--(2.178,5.742)--(1.364,5.241)--(0.957,4.319)--cycle;
\gpcolor{rgb color={0.000,0.808,0.820}}
\draw[gp path] (0.957,6.137)--(1.364,6.008)--(2.178,5.911)--(2.992,5.937)--(3.806,5.775)%
  --(5.434,5.445)--(7.062,5.440)--(8.690,5.189)--(10.319,5.284);
\gp3point{gp mark 1}{}{(0.957,6.137)}
\gp3point{gp mark 1}{}{(1.364,6.008)}
\gp3point{gp mark 1}{}{(2.178,5.911)}
\gp3point{gp mark 1}{}{(2.992,5.937)}
\gp3point{gp mark 1}{}{(3.806,5.775)}
\gp3point{gp mark 1}{}{(5.434,5.445)}
\gp3point{gp mark 1}{}{(7.062,5.440)}
\gp3point{gp mark 1}{}{(8.690,5.189)}
\gp3point{gp mark 1}{}{(10.319,5.284)}
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (0.957,4.766)--(1.364,5.376)--(2.178,5.772)--(2.992,5.795)--(3.806,5.638)%
  --(5.434,5.313)--(7.062,5.072)--(8.690,4.716)--(10.319,4.749);
\gp3point{gp mark 2}{}{(0.957,4.766)}
\gp3point{gp mark 2}{}{(1.364,5.376)}
\gp3point{gp mark 2}{}{(2.178,5.772)}
\gp3point{gp mark 2}{}{(2.992,5.795)}
\gp3point{gp mark 2}{}{(3.806,5.638)}
\gp3point{gp mark 2}{}{(5.434,5.313)}
\gp3point{gp mark 2}{}{(7.062,5.072)}
\gp3point{gp mark 2}{}{(8.690,4.716)}
\gp3point{gp mark 2}{}{(10.319,4.749)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (0.957,4.315)--(1.364,5.205)--(2.178,5.714)--(2.992,5.581)--(3.806,5.402)%
  --(5.434,5.059)--(7.062,4.583)--(8.690,4.283)--(10.319,4.290);
\gp3point{gp mark 3}{}{(0.957,4.315)}
\gp3point{gp mark 3}{}{(1.364,5.205)}
\gp3point{gp mark 3}{}{(2.178,5.714)}
\gp3point{gp mark 3}{}{(2.992,5.581)}
\gp3point{gp mark 3}{}{(3.806,5.402)}
\gp3point{gp mark 3}{}{(5.434,5.059)}
\gp3point{gp mark 3}{}{(7.062,4.583)}
\gp3point{gp mark 3}{}{(8.690,4.283)}
\gp3point{gp mark 3}{}{(10.319,4.290)}
\gpfill{color=gpbgfillcolor} (5.669,6.012)--(10.265,6.012)--(10.265,7.244)--(5.669,7.244)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,7.090) {Estimated MI};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (9.165,7.090)--(10.081,7.090);
\gp3point{gp mark 11}{}{(9.623,7.090)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,6.782) {D'Agostino-Pearson};
\gpcolor{rgb color={0.000,0.808,0.820}}
\draw[gp path] (9.165,6.782)--(10.081,6.782);
\gp3point{gp mark 1}{}{(9.623,6.782)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,6.474) {Shapiro-Wilk};
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (9.165,6.474)--(10.081,6.474);
\gp3point{gp mark 2}{}{(9.623,6.474)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,6.166) {Henze-Zirkler};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.165,6.166)--(10.081,6.166);
\gp3point{gp mark 3}{}{(9.623,6.166)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,7.424)--(0.550,4.275)--(10.449,4.275)--(10.449,7.424)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.550cm}{4.275cm}}{\pgfpoint{10.449cm}{7.424cm}}
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,0.750)--(10.449,0.750);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,0.750)--(0.730,0.750);
\draw[gp path] (10.449,0.750)--(10.269,0.750);
\node[gp node right] at (0.366,0.750) {$0.95$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,1.144)--(4.013,1.144);
\draw[gp path] (10.265,1.144)--(10.449,1.144);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,1.144)--(0.640,1.144);
\draw[gp path] (10.449,1.144)--(10.359,1.144);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,1.537)--(4.013,1.537);
\draw[gp path] (10.265,1.537)--(10.449,1.537);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,1.537)--(0.730,1.537);
\draw[gp path] (10.449,1.537)--(10.269,1.537);
\node[gp node right] at (0.366,1.537) {$0.9625$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,1.931)--(4.013,1.931);
\draw[gp path] (10.265,1.931)--(10.449,1.931);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,1.931)--(0.640,1.931);
\draw[gp path] (10.449,1.931)--(10.359,1.931);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,2.324)--(10.449,2.324);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,2.324)--(0.730,2.324);
\draw[gp path] (10.449,2.324)--(10.269,2.324);
\node[gp node right] at (0.366,2.324) {$0.975$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,2.718)--(10.449,2.718);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,2.718)--(0.640,2.718);
\draw[gp path] (10.449,2.718)--(10.359,2.718);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,3.112)--(10.449,3.112);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,3.112)--(0.730,3.112);
\draw[gp path] (10.449,3.112)--(10.269,3.112);
\node[gp node right] at (0.366,3.112) {$0.9875$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,3.505)--(10.449,3.505);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,3.505)--(0.640,3.505);
\draw[gp path] (10.449,3.505)--(10.359,3.505);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,3.899)--(10.449,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,3.899)--(0.730,3.899);
\draw[gp path] (10.449,3.899)--(10.269,3.899);
\node[gp node right] at (0.366,3.899) {$1$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,0.750)--(0.550,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,0.750)--(0.550,0.930);
\draw[gp path] (0.550,3.899)--(0.550,3.719);
\node[gp node center] at (0.550,0.442) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.904,0.750)--(0.904,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.904,0.750)--(0.904,0.840);
\draw[gp path] (0.904,3.899)--(0.904,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.257,0.750)--(1.257,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.257,0.750)--(1.257,0.930);
\draw[gp path] (1.257,3.899)--(1.257,3.719);
\node[gp node center] at (1.257,0.442) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.611,0.750)--(1.611,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.611,0.750)--(1.611,0.840);
\draw[gp path] (1.611,3.899)--(1.611,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.964,0.750)--(1.964,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.964,0.750)--(1.964,0.930);
\draw[gp path] (1.964,3.899)--(1.964,3.719);
\node[gp node center] at (1.964,0.442) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.318,0.750)--(2.318,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.318,0.750)--(2.318,0.840);
\draw[gp path] (2.318,3.899)--(2.318,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.671,0.750)--(2.671,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.671,0.750)--(2.671,0.930);
\draw[gp path] (2.671,3.899)--(2.671,3.719);
\node[gp node center] at (2.671,0.442) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.025,0.750)--(3.025,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.025,0.750)--(3.025,0.840);
\draw[gp path] (3.025,3.899)--(3.025,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.378,0.750)--(3.378,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.378,0.750)--(3.378,0.930);
\draw[gp path] (3.378,3.899)--(3.378,3.719);
\node[gp node center] at (3.378,0.442) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.732,0.750)--(3.732,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.732,0.750)--(3.732,0.840);
\draw[gp path] (3.732,3.899)--(3.732,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.085,0.750)--(4.085,0.930);
\draw[gp path] (4.085,2.162)--(4.085,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.085,0.750)--(4.085,0.930);
\draw[gp path] (4.085,3.899)--(4.085,3.719);
\node[gp node center] at (4.085,0.442) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.439,0.750)--(4.439,0.930);
\draw[gp path] (4.439,2.162)--(4.439,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.439,0.750)--(4.439,0.840);
\draw[gp path] (4.439,3.899)--(4.439,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.792,0.750)--(4.792,0.930);
\draw[gp path] (4.792,2.162)--(4.792,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.792,0.750)--(4.792,0.930);
\draw[gp path] (4.792,3.899)--(4.792,3.719);
\node[gp node center] at (4.792,0.442) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.146,0.750)--(5.146,0.930);
\draw[gp path] (5.146,2.162)--(5.146,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.146,0.750)--(5.146,0.840);
\draw[gp path] (5.146,3.899)--(5.146,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.500,0.750)--(5.500,0.930);
\draw[gp path] (5.500,2.162)--(5.500,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.500,0.750)--(5.500,0.930);
\draw[gp path] (5.500,3.899)--(5.500,3.719);
\node[gp node center] at (5.500,0.442) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.853,0.750)--(5.853,0.930);
\draw[gp path] (5.853,2.162)--(5.853,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.853,0.750)--(5.853,0.840);
\draw[gp path] (5.853,3.899)--(5.853,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.207,0.750)--(6.207,0.930);
\draw[gp path] (6.207,2.162)--(6.207,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.207,0.750)--(6.207,0.930);
\draw[gp path] (6.207,3.899)--(6.207,3.719);
\node[gp node center] at (6.207,0.442) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.560,0.750)--(6.560,0.930);
\draw[gp path] (6.560,2.162)--(6.560,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.560,0.750)--(6.560,0.840);
\draw[gp path] (6.560,3.899)--(6.560,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.914,0.750)--(6.914,0.930);
\draw[gp path] (6.914,2.162)--(6.914,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.914,0.750)--(6.914,0.930);
\draw[gp path] (6.914,3.899)--(6.914,3.719);
\node[gp node center] at (6.914,0.442) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.267,0.750)--(7.267,0.930);
\draw[gp path] (7.267,2.162)--(7.267,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.267,0.750)--(7.267,0.840);
\draw[gp path] (7.267,3.899)--(7.267,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.621,0.750)--(7.621,0.930);
\draw[gp path] (7.621,2.162)--(7.621,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.621,0.750)--(7.621,0.930);
\draw[gp path] (7.621,3.899)--(7.621,3.719);
\node[gp node center] at (7.621,0.442) {$10$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.974,0.750)--(7.974,0.930);
\draw[gp path] (7.974,2.162)--(7.974,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.974,0.750)--(7.974,0.840);
\draw[gp path] (7.974,3.899)--(7.974,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.328,0.750)--(8.328,0.930);
\draw[gp path] (8.328,2.162)--(8.328,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.328,0.750)--(8.328,0.930);
\draw[gp path] (8.328,3.899)--(8.328,3.719);
\node[gp node center] at (8.328,0.442) {$11$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.681,0.750)--(8.681,0.930);
\draw[gp path] (8.681,2.162)--(8.681,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.681,0.750)--(8.681,0.840);
\draw[gp path] (8.681,3.899)--(8.681,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.035,0.750)--(9.035,0.930);
\draw[gp path] (9.035,2.162)--(9.035,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.035,0.750)--(9.035,0.930);
\draw[gp path] (9.035,3.899)--(9.035,3.719);
\node[gp node center] at (9.035,0.442) {$12$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.388,0.750)--(9.388,0.930);
\draw[gp path] (9.388,2.162)--(9.388,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.388,0.750)--(9.388,0.840);
\draw[gp path] (9.388,3.899)--(9.388,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.742,0.750)--(9.742,0.930);
\draw[gp path] (9.742,2.162)--(9.742,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.742,0.750)--(9.742,0.930);
\draw[gp path] (9.742,3.899)--(9.742,3.719);
\node[gp node center] at (9.742,0.442) {$13$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (10.095,0.750)--(10.095,0.930);
\draw[gp path] (10.095,2.162)--(10.095,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.095,0.750)--(10.095,0.840);
\draw[gp path] (10.095,3.899)--(10.095,3.809);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (10.449,0.750)--(10.449,3.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.449,0.750)--(10.449,0.930);
\draw[gp path] (10.449,3.899)--(10.449,3.719);
\node[gp node center] at (10.449,0.442) {$14$};
\draw[gp path] (10.449,0.750)--(10.269,0.750);
\node[gp node left] at (10.633,0.750) {$0$};
\draw[gp path] (10.449,1.537)--(10.269,1.537);
\node[gp node left] at (10.633,1.537) {$0.1$};
\draw[gp path] (10.449,2.325)--(10.269,2.325);
\node[gp node left] at (10.633,2.325) {$0.2$};
\draw[gp path] (10.449,3.112)--(10.269,3.112);
\node[gp node left] at (10.633,3.112) {$0.3$};
\draw[gp path] (10.449,3.899)--(10.269,3.899);
\node[gp node left] at (10.633,3.899) {$0.4$};
\draw[gp path] (0.550,3.899)--(0.550,0.750)--(10.449,0.750)--(10.449,3.899)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path](2.179,0.751)--(2.179,3.900);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-1.030,2.324) {ROC AUC};
\node[gp node center,rotate=-270] at (11.523,2.324) {Clustering score};
\node[gp node center] at (5.499,-0.020) { Capacity $ C = \frac{d}{2} \log \left( 1 + 1 / \sigma^2 \right) $, nats};
\gpfill{rgb color={0.627,0.502,0.125},opacity=0.10} (0.957,2.413)--(1.364,2.412)--(2.178,2.765)--(2.992,2.187)%
    --(3.806,2.983)--(5.434,3.360)--(7.062,3.405)--(8.690,3.400)--(10.319,3.332)%
    --(10.319,3.488)--(8.690,3.448)--(7.062,3.437)--(5.434,3.423)--(3.806,3.366)%
    --(2.992,3.367)--(2.178,3.098)--(1.364,2.651)--(0.957,2.795)--cycle;
\gpfill{rgb color={0.784,0.784,0.000},opacity=0.10} (0.957,1.058)--(1.364,1.414)--(2.178,1.884)--(2.992,1.966)%
    --(3.806,2.858)--(5.434,3.051)--(7.062,3.144)--(8.690,3.102)--(10.319,3.126)%
    --(10.319,3.182)--(8.690,3.221)--(7.062,3.175)--(5.434,3.150)--(3.806,3.025)%
    --(2.992,2.525)--(2.178,2.339)--(1.364,1.713)--(0.957,1.734)--cycle;
\gpfill{rgb color={1.000,0.502,0.251},opacity=0.10} (0.957,2.424)--(1.364,2.670)--(2.178,3.032)--(2.992,3.020)%
    --(3.806,3.362)--(5.434,3.457)--(7.062,3.446)--(8.690,3.415)--(10.319,3.409)%
    --(10.319,3.469)--(8.690,3.460)--(7.062,3.505)--(5.434,3.482)--(3.806,3.493)%
    --(2.992,3.390)--(2.178,3.307)--(1.364,2.908)--(0.957,2.818)--cycle;
\gpcolor{rgb color={0.627,0.502,0.125}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (0.957,2.604)--(1.364,2.531)--(2.178,2.931)--(2.992,2.777)--(3.806,3.175)%
  --(5.434,3.391)--(7.062,3.421)--(8.690,3.424)--(10.319,3.410);
\gp3point{gp mark 4}{}{(0.957,2.604)}
\gp3point{gp mark 4}{}{(1.364,2.531)}
\gp3point{gp mark 4}{}{(2.178,2.931)}
\gp3point{gp mark 4}{}{(2.992,2.777)}
\gp3point{gp mark 4}{}{(3.806,3.175)}
\gp3point{gp mark 4}{}{(5.434,3.391)}
\gp3point{gp mark 4}{}{(7.062,3.421)}
\gp3point{gp mark 4}{}{(8.690,3.424)}
\gp3point{gp mark 4}{}{(10.319,3.410)}
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (0.957,1.396)--(1.364,1.563)--(2.178,2.111)--(2.992,2.246)--(3.806,2.941)%
  --(5.434,3.100)--(7.062,3.160)--(8.690,3.162)--(10.319,3.154);
\gp3point{gp mark 8}{}{(0.957,1.396)}
\gp3point{gp mark 8}{}{(1.364,1.563)}
\gp3point{gp mark 8}{}{(2.178,2.111)}
\gp3point{gp mark 8}{}{(2.992,2.246)}
\gp3point{gp mark 8}{}{(3.806,2.941)}
\gp3point{gp mark 8}{}{(5.434,3.100)}
\gp3point{gp mark 8}{}{(7.062,3.160)}
\gp3point{gp mark 8}{}{(8.690,3.162)}
\gp3point{gp mark 8}{}{(10.319,3.154)}
\gpcolor{rgb color={1.000,0.502,0.251}}
\draw[gp path] (0.957,2.621)--(1.364,2.789)--(2.178,3.169)--(2.992,3.205)--(3.806,3.427)%
  --(5.434,3.470)--(7.062,3.476)--(8.690,3.438)--(10.319,3.439);
\gp3point{gp mark 10}{}{(0.957,2.621)}
\gp3point{gp mark 10}{}{(1.364,2.789)}
\gp3point{gp mark 10}{}{(2.178,3.169)}
\gp3point{gp mark 10}{}{(2.992,3.205)}
\gp3point{gp mark 10}{}{(3.806,3.427)}
\gp3point{gp mark 10}{}{(5.434,3.470)}
\gp3point{gp mark 10}{}{(7.062,3.476)}
\gp3point{gp mark 10}{}{(8.690,3.438)}
\gp3point{gp mark 10}{}{(10.319,3.439)}
\gpfill{rgb color={0.000,0.753,0.000},opacity=0.10} (0.957,2.939)--(1.364,2.545)--(2.178,2.486)--(2.992,2.140)%
    --(3.806,2.634)--(5.434,3.382)--(7.062,3.416)--(8.690,3.325)--(10.319,3.199)%
    --(10.319,3.693)--(8.690,3.609)--(7.062,3.750)--(5.434,3.507)--(3.806,2.927)%
    --(2.992,2.603)--(2.178,2.583)--(1.364,2.875)--(0.957,3.239)--cycle;
\gpcolor{rgb color={0.000,0.753,0.000}}
\draw[gp path] (0.957,3.089)--(1.364,2.710)--(2.178,2.535)--(2.992,2.371)--(3.806,2.780)%
  --(5.434,3.444)--(7.062,3.583)--(8.690,3.467)--(10.319,3.446);
\gp3point{gp mark 12}{}{(0.957,3.089)}
\gp3point{gp mark 12}{}{(1.364,2.710)}
\gp3point{gp mark 12}{}{(2.178,2.535)}
\gp3point{gp mark 12}{}{(2.992,2.371)}
\gp3point{gp mark 12}{}{(3.806,2.780)}
\gp3point{gp mark 12}{}{(5.434,3.444)}
\gp3point{gp mark 12}{}{(7.062,3.583)}
\gp3point{gp mark 12}{}{(8.690,3.467)}
\gp3point{gp mark 12}{}{(10.319,3.446)}
\gpfill{color=gpbgfillcolor} (4.013,0.930)--(10.265,0.930)--(10.265,2.162)--(4.013,2.162)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,2.008) {Gaussian na\"{i}ve Bayes};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (9.165,2.008)--(10.081,2.008);
\gp3point{gp mark 4}{}{(9.623,2.008)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,1.700) {$ k $-Nearest neighbors};
\gpcolor{rgb color={0.784,0.784,0.000}}
\draw[gp path] (9.165,1.700)--(10.081,1.700);
\gp3point{gp mark 8}{}{(9.623,1.700)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,1.392) {Multi-layer perceptron};
\gpcolor{rgb color={1.000,0.502,0.251}}
\draw[gp path] (9.165,1.392)--(10.081,1.392);
\gp3point{gp mark 10}{}{(9.623,1.392)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,1.084) {Silhouette clustering score};
\gpcolor{rgb color={0.000,0.753,0.000}}
\draw[gp path] (9.165,1.084)--(10.081,1.084);
\gp3point{gp mark 12}{}{(9.623,1.084)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,3.899)--(0.550,0.750)--(10.449,0.750)--(10.449,3.899)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.550cm}{0.750cm}}{\pgfpoint{10.449cm}{3.899cm}}
\end{tikzpicture}
%% gnuplot variables


==> gnuplottex/output-gnuplottex-fig2.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p4 (Lua 5.4; terminal rev. Jun 2020, script rev. 115)
%% Tue Jan 14 17:17:02 2025
\tikzset{every node/.append style={scale=1.00}}
\path (0.000,0.000) rectangle (11.000,8.000);
\gpcolor{rgb color={0.800,0.800,0.800}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,4.560)--(10.449,4.560);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.560)--(0.730,4.560);
\draw[gp path] (10.449,4.560)--(10.269,4.560);
\node[gp node right] at (0.366,4.560) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,4.896)--(10.449,4.896);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.896)--(0.640,4.896);
\draw[gp path] (10.449,4.896)--(10.359,4.896);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,5.232)--(10.449,5.232);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.232)--(0.730,5.232);
\draw[gp path] (10.449,5.232)--(10.269,5.232);
\node[gp node right] at (0.366,5.232) {$0.2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,5.568)--(10.449,5.568);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.568)--(0.640,5.568);
\draw[gp path] (10.449,5.568)--(10.359,5.568);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,5.904)--(10.449,5.904);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,5.904)--(0.730,5.904);
\draw[gp path] (10.449,5.904)--(10.269,5.904);
\node[gp node right] at (0.366,5.904) {$0.4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,6.240)--(10.449,6.240);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.240)--(0.640,6.240);
\draw[gp path] (10.449,6.240)--(10.359,6.240);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,6.575)--(10.449,6.575);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.575)--(0.730,6.575);
\draw[gp path] (10.449,6.575)--(10.269,6.575);
\node[gp node right] at (0.366,6.575) {$0.6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,6.911)--(5.669,6.911);
\draw[gp path] (10.265,6.911)--(10.449,6.911);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,6.911)--(0.640,6.911);
\draw[gp path] (10.449,6.911)--(10.359,6.911);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,7.247)--(5.669,7.247);
\draw[gp path] (10.265,7.247)--(10.449,7.247);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,7.247)--(0.730,7.247);
\draw[gp path] (10.449,7.247)--(10.269,7.247);
\node[gp node right] at (0.366,7.247) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,7.583)--(5.669,7.583);
\draw[gp path] (10.265,7.583)--(10.449,7.583);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,7.583)--(0.640,7.583);
\draw[gp path] (10.449,7.583)--(10.359,7.583);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,7.919)--(10.449,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,7.919)--(0.730,7.919);
\draw[gp path] (10.449,7.919)--(10.269,7.919);
\node[gp node right] at (0.366,7.919) {$1$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,4.560)--(0.550,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.560)--(0.550,4.740);
\draw[gp path] (0.550,7.919)--(0.550,7.739);
\node[gp node center] at (0.550,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.045,4.560)--(1.045,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.045,4.560)--(1.045,4.650);
\draw[gp path] (1.045,7.919)--(1.045,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.540,4.560)--(1.540,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.540,4.560)--(1.540,4.740);
\draw[gp path] (1.540,7.919)--(1.540,7.739);
\node[gp node center] at (1.540,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.035,4.560)--(2.035,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.035,4.560)--(2.035,4.650);
\draw[gp path] (2.035,7.919)--(2.035,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.530,4.560)--(2.530,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.530,4.560)--(2.530,4.740);
\draw[gp path] (2.530,7.919)--(2.530,7.739);
\node[gp node center] at (2.530,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.025,4.560)--(3.025,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.025,4.560)--(3.025,4.650);
\draw[gp path] (3.025,7.919)--(3.025,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.520,4.560)--(3.520,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.520,4.560)--(3.520,4.740);
\draw[gp path] (3.520,7.919)--(3.520,7.739);
\node[gp node center] at (3.520,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.015,4.560)--(4.015,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.015,4.560)--(4.015,4.650);
\draw[gp path] (4.015,7.919)--(4.015,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.510,4.560)--(4.510,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.510,4.560)--(4.510,4.740);
\draw[gp path] (4.510,7.919)--(4.510,7.739);
\node[gp node center] at (4.510,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.005,4.560)--(5.005,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.005,4.560)--(5.005,4.650);
\draw[gp path] (5.005,7.919)--(5.005,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.500,4.560)--(5.500,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.500,4.560)--(5.500,4.740);
\draw[gp path] (5.500,7.919)--(5.500,7.739);
\node[gp node center] at (5.500,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.994,4.560)--(5.994,6.815);
\draw[gp path] (5.994,7.739)--(5.994,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.994,4.560)--(5.994,4.650);
\draw[gp path] (5.994,7.919)--(5.994,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.489,4.560)--(6.489,6.815);
\draw[gp path] (6.489,7.739)--(6.489,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.489,4.560)--(6.489,4.740);
\draw[gp path] (6.489,7.919)--(6.489,7.739);
\node[gp node center] at (6.489,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.984,4.560)--(6.984,6.815);
\draw[gp path] (6.984,7.739)--(6.984,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.984,4.560)--(6.984,4.650);
\draw[gp path] (6.984,7.919)--(6.984,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.479,4.560)--(7.479,6.815);
\draw[gp path] (7.479,7.739)--(7.479,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.479,4.560)--(7.479,4.740);
\draw[gp path] (7.479,7.919)--(7.479,7.739);
\node[gp node center] at (7.479,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.974,4.560)--(7.974,6.815);
\draw[gp path] (7.974,7.739)--(7.974,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.974,4.560)--(7.974,4.650);
\draw[gp path] (7.974,7.919)--(7.974,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.469,4.560)--(8.469,6.815);
\draw[gp path] (8.469,7.739)--(8.469,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.469,4.560)--(8.469,4.740);
\draw[gp path] (8.469,7.919)--(8.469,7.739);
\node[gp node center] at (8.469,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.964,4.560)--(8.964,6.815);
\draw[gp path] (8.964,7.739)--(8.964,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.964,4.560)--(8.964,4.650);
\draw[gp path] (8.964,7.919)--(8.964,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.459,4.560)--(9.459,6.815);
\draw[gp path] (9.459,7.739)--(9.459,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.459,4.560)--(9.459,4.740);
\draw[gp path] (9.459,7.919)--(9.459,7.739);
\node[gp node center] at (9.459,4.252) { };
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.954,4.560)--(9.954,6.815);
\draw[gp path] (9.954,7.739)--(9.954,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.954,4.560)--(9.954,4.650);
\draw[gp path] (9.954,7.919)--(9.954,7.829);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (10.449,4.560)--(10.449,7.919);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.449,4.560)--(10.449,4.740);
\draw[gp path] (10.449,7.919)--(10.449,7.739);
\node[gp node center] at (10.449,4.252) { };
\draw[gp path] (0.550,7.919)--(0.550,4.560)--(10.449,4.560)--(10.449,7.919)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path](2.830,4.561)--(2.830,7.920);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.478,6.239) {$p$-value};
\gpfill{rgb color={0.000,0.808,0.820},opacity=0.10} (2.143,6.030)--(3.241,6.118)--(3.775,6.027)--(5.119,5.910)%
    --(6.483,5.939)--(7.854,5.443)--(9.667,4.687)--(9.667,5.503)--(7.854,5.937)%
    --(6.483,6.194)--(5.119,6.155)--(3.775,6.214)--(3.241,6.204)--(2.143,6.157)--cycle;
\gpfill{rgb color={0.255,0.412,0.882},opacity=0.10} (2.143,5.843)--(3.241,5.986)--(3.775,5.948)--(5.119,5.937)%
    --(6.483,5.851)--(7.854,5.345)--(9.667,4.641)--(9.667,5.474)--(7.854,5.871)%
    --(6.483,6.089)--(5.119,6.034)--(3.775,6.134)--(3.241,6.130)--(2.143,5.976)--cycle;
%
  \gpfill{rgb color={0.580,0.000,0.827},opacity=0.10} (2.143,5.530)--(3.241,5.635)--(3.775,5.521)--(5.119,5.355)%
    --(6.483,5.303)--(7.854,4.678)--(9.382,4.560)--(9.667,4.560)--(9.667,4.631)%
    --(7.854,5.136)--(6.483,5.518)--(5.119,5.658)--(3.775,5.809)--(3.241,5.842)--(2.143,5.716)--cycle;
\gpcolor{rgb color={0.000,0.808,0.820}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.143,6.093)--(3.241,6.161)--(3.775,6.120)--(5.119,6.033)--(6.483,6.066)%
  --(7.854,5.690)--(9.667,5.095);
\gpsetpointsize{6.00}
\gp3point{gp mark 1}{}{(2.143,6.093)}
\gp3point{gp mark 1}{}{(3.241,6.161)}
\gp3point{gp mark 1}{}{(3.775,6.120)}
\gp3point{gp mark 1}{}{(5.119,6.033)}
\gp3point{gp mark 1}{}{(6.483,6.066)}
\gp3point{gp mark 1}{}{(7.854,5.690)}
\gp3point{gp mark 1}{}{(9.667,5.095)}
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (2.143,5.910)--(3.241,6.058)--(3.775,6.041)--(5.119,5.986)--(6.483,5.970)%
  --(7.854,5.608)--(9.667,5.058);
\gp3point{gp mark 2}{}{(2.143,5.910)}
\gp3point{gp mark 2}{}{(3.241,6.058)}
\gp3point{gp mark 2}{}{(3.775,6.041)}
\gp3point{gp mark 2}{}{(5.119,5.986)}
\gp3point{gp mark 2}{}{(6.483,5.970)}
\gp3point{gp mark 2}{}{(7.854,5.608)}
\gp3point{gp mark 2}{}{(9.667,5.058)}
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (2.143,5.623)--(3.241,5.739)--(3.775,5.665)--(5.119,5.506)--(6.483,5.410)%
  --(7.854,4.907)--(9.667,4.584);
\gp3point{gp mark 3}{}{(2.143,5.623)}
\gp3point{gp mark 3}{}{(3.241,5.739)}
\gp3point{gp mark 3}{}{(3.775,5.665)}
\gp3point{gp mark 3}{}{(5.119,5.506)}
\gp3point{gp mark 3}{}{(6.483,5.410)}
\gp3point{gp mark 3}{}{(7.854,4.907)}
\gp3point{gp mark 3}{}{(9.667,4.584)}
\gpfill{color=gpbgfillcolor} (5.669,6.815)--(10.265,6.815)--(10.265,7.739)--(5.669,7.739)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,7.585) {D'Agostino-Pearson};
\gpcolor{rgb color={0.000,0.808,0.820}}
\draw[gp path] (9.165,7.585)--(10.081,7.585);
\gp3point{gp mark 1}{}{(9.623,7.585)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,7.277) {Shapiro-Wilk};
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (9.165,7.277)--(10.081,7.277);
\gp3point{gp mark 2}{}{(9.623,7.277)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,6.969) {Henze-Zirkler};
\gpcolor{rgb color={0.580,0.000,0.827}}
\draw[gp path] (9.165,6.969)--(10.081,6.969);
\gp3point{gp mark 3}{}{(9.623,6.969)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,7.919)--(0.550,4.560)--(10.449,4.560)--(10.449,7.919)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.550cm}{4.560cm}}{\pgfpoint{10.449cm}{7.919cm}}
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,0.800)--(10.449,0.800);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,0.800)--(0.730,0.800);
\draw[gp path] (10.449,0.800)--(10.269,0.800);
\node[gp node right] at (0.366,0.800) {$0.8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,1.220)--(5.117,1.220);
\draw[gp path] (10.265,1.220)--(10.449,1.220);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,1.220)--(0.640,1.220);
\draw[gp path] (10.449,1.220)--(10.359,1.220);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,1.640)--(10.449,1.640);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,1.640)--(0.730,1.640);
\draw[gp path] (10.449,1.640)--(10.269,1.640);
\node[gp node right] at (0.366,1.640) {$0.82$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,2.060)--(10.449,2.060);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,2.060)--(0.640,2.060);
\draw[gp path] (10.449,2.060)--(10.359,2.060);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,2.480)--(10.449,2.480);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,2.480)--(0.730,2.480);
\draw[gp path] (10.449,2.480)--(10.269,2.480);
\node[gp node right] at (0.366,2.480) {$0.84$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,2.899)--(10.449,2.899);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,2.899)--(0.640,2.899);
\draw[gp path] (10.449,2.899)--(10.359,2.899);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,3.319)--(10.449,3.319);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,3.319)--(0.730,3.319);
\draw[gp path] (10.449,3.319)--(10.269,3.319);
\node[gp node right] at (0.366,3.319) {$0.86$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (0.550,3.739)--(10.449,3.739);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,3.739)--(0.640,3.739);
\draw[gp path] (10.449,3.739)--(10.359,3.739);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,4.159)--(10.449,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,4.159)--(0.730,4.159);
\draw[gp path] (10.449,4.159)--(10.269,4.159);
\node[gp node right] at (0.366,4.159) {$0.88$};
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (0.550,0.800)--(0.550,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (0.550,0.800)--(0.550,0.980);
\draw[gp path] (0.550,4.159)--(0.550,3.979);
\node[gp node center] at (0.550,0.492) {$0$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (1.045,0.800)--(1.045,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.045,0.800)--(1.045,0.890);
\draw[gp path] (1.045,4.159)--(1.045,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (1.540,0.800)--(1.540,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.540,0.800)--(1.540,0.980);
\draw[gp path] (1.540,4.159)--(1.540,3.979);
\node[gp node center] at (1.540,0.492) {$1$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (2.035,0.800)--(2.035,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.035,0.800)--(2.035,0.890);
\draw[gp path] (2.035,4.159)--(2.035,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (2.530,0.800)--(2.530,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (2.530,0.800)--(2.530,0.980);
\draw[gp path] (2.530,4.159)--(2.530,3.979);
\node[gp node center] at (2.530,0.492) {$2$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (3.025,0.800)--(3.025,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.025,0.800)--(3.025,0.890);
\draw[gp path] (3.025,4.159)--(3.025,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (3.520,0.800)--(3.520,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (3.520,0.800)--(3.520,0.980);
\draw[gp path] (3.520,4.159)--(3.520,3.979);
\node[gp node center] at (3.520,0.492) {$3$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (4.015,0.800)--(4.015,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.015,0.800)--(4.015,0.890);
\draw[gp path] (4.015,4.159)--(4.015,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (4.510,0.800)--(4.510,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (4.510,0.800)--(4.510,0.980);
\draw[gp path] (4.510,4.159)--(4.510,3.979);
\node[gp node center] at (4.510,0.492) {$4$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.005,0.800)--(5.005,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.005,0.800)--(5.005,0.890);
\draw[gp path] (5.005,4.159)--(5.005,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (5.500,0.800)--(5.500,0.980);
\draw[gp path] (5.500,1.288)--(5.500,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.500,0.800)--(5.500,0.980);
\draw[gp path] (5.500,4.159)--(5.500,3.979);
\node[gp node center] at (5.500,0.492) {$5$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (5.994,0.800)--(5.994,0.980);
\draw[gp path] (5.994,1.288)--(5.994,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (5.994,0.800)--(5.994,0.890);
\draw[gp path] (5.994,4.159)--(5.994,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (6.489,0.800)--(6.489,0.980);
\draw[gp path] (6.489,1.288)--(6.489,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.489,0.800)--(6.489,0.980);
\draw[gp path] (6.489,4.159)--(6.489,3.979);
\node[gp node center] at (6.489,0.492) {$6$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (6.984,0.800)--(6.984,0.980);
\draw[gp path] (6.984,1.288)--(6.984,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (6.984,0.800)--(6.984,0.890);
\draw[gp path] (6.984,4.159)--(6.984,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (7.479,0.800)--(7.479,0.980);
\draw[gp path] (7.479,1.288)--(7.479,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.479,0.800)--(7.479,0.980);
\draw[gp path] (7.479,4.159)--(7.479,3.979);
\node[gp node center] at (7.479,0.492) {$7$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (7.974,0.800)--(7.974,0.980);
\draw[gp path] (7.974,1.288)--(7.974,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (7.974,0.800)--(7.974,0.890);
\draw[gp path] (7.974,4.159)--(7.974,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (8.469,0.800)--(8.469,0.980);
\draw[gp path] (8.469,1.288)--(8.469,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.469,0.800)--(8.469,0.980);
\draw[gp path] (8.469,4.159)--(8.469,3.979);
\node[gp node center] at (8.469,0.492) {$8$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (8.964,0.800)--(8.964,0.980);
\draw[gp path] (8.964,1.288)--(8.964,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (8.964,0.800)--(8.964,0.890);
\draw[gp path] (8.964,4.159)--(8.964,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (9.459,0.800)--(9.459,0.980);
\draw[gp path] (9.459,1.288)--(9.459,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.459,0.800)--(9.459,0.980);
\draw[gp path] (9.459,4.159)--(9.459,3.979);
\node[gp node center] at (9.459,0.492) {$9$};
\gpcolor{rgb color={0.933,0.933,0.933}}
\draw[gp path] (9.954,0.800)--(9.954,0.980);
\draw[gp path] (9.954,1.288)--(9.954,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (9.954,0.800)--(9.954,0.890);
\draw[gp path] (9.954,4.159)--(9.954,4.069);
\gpcolor{rgb color={0.800,0.800,0.800}}
\draw[gp path] (10.449,0.800)--(10.449,4.159);
\gpcolor{color=gp lt color border}
\draw[gp path] (10.449,0.800)--(10.449,0.980);
\draw[gp path] (10.449,4.159)--(10.449,3.979);
\node[gp node center] at (10.449,0.492) {$10$};
\draw[gp path] (0.550,4.159)--(0.550,0.800)--(10.449,0.800)--(10.449,4.159)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 4}
\gpsetlinewidth{2.00}
\draw[gp path](2.830,0.801)--(2.830,4.160);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.662,2.479) {ROC AUC};
\node[gp node center] at (5.499,0.030) { Capacity $ C = \frac{d}{2} \log \left( 1 + 1 / \sigma^2 \right) $, nats};
\gpfill{rgb color={0.627,0.502,0.125},opacity=0.10} (2.143,1.011)--(3.241,1.326)--(3.775,1.800)--(5.119,1.277)%
    --(6.483,2.021)--(7.854,1.719)--(9.667,1.580)--(9.667,3.051)--(7.854,3.416)%
    --(6.483,2.825)--(5.119,3.116)--(3.775,2.289)--(3.241,2.191)--(2.143,2.392)--cycle;
\gpcolor{rgb color={0.627,0.502,0.125}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.143,1.702)--(3.241,1.758)--(3.775,2.045)--(5.119,2.196)--(6.483,2.423)%
  --(7.854,2.567)--(9.667,2.315);
\gp3point{gp mark 4}{}{(2.143,1.702)}
\gp3point{gp mark 4}{}{(3.241,1.758)}
\gp3point{gp mark 4}{}{(3.775,2.045)}
\gp3point{gp mark 4}{}{(5.119,2.196)}
\gp3point{gp mark 4}{}{(6.483,2.423)}
\gp3point{gp mark 4}{}{(7.854,2.567)}
\gp3point{gp mark 4}{}{(9.667,2.315)}
\gpfill{color=gpbgfillcolor} (5.117,0.980)--(10.265,0.980)--(10.265,1.288)--(5.117,1.288)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (8.981,1.134) {$ k $-nearest neighbors};
\gpcolor{rgb color={0.627,0.502,0.125}}
\draw[gp path] (9.165,1.134)--(10.081,1.134);
\gp3point{gp mark 4}{}{(9.623,1.134)}
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.550,4.159)--(0.550,0.800)--(10.449,0.800)--(10.449,4.159)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{0.550cm}{0.800cm}}{\pgfpoint{10.449cm}{4.159cm}}
\end{tikzpicture}
%% gnuplot variables

